Chaos Induced by Quantization

In this paper, we show that two-dimensional billiards with point interactions inside exhibit a chaotic nature in the microscopic world, although their classical counterpart is non-chaotic. After deriving the transition matrix of the system by using the self-adjoint extension theory of functional analysis, we deduce the general condition for the appearance of chaos. The prediction is confirmed by numerically examining the statistical properties of energy spectrum of rectangular billiards with multiple point interactions inside. The dependence of the level statistics on the strength as well as the number of the scatterers is displayed. KEYWORDS: wave chaos, quantum mechanics, pseudointegrable billiard, point interaction, functional analysis

==> fig1a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(811,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(727.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.2}}
\put(727.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.4}}
\put(727.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.6}}
\put(727.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{0.8}}
\put(727.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{1}}
\put(727.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1.2}}
\put(727.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){0.5}}
\put(308.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396,68){\makebox(0,0){1}}
\put(396.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,68){\makebox(0,0){1.5}}
\put(483.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,68){\makebox(0,0){2}}
\put(571.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,68){\makebox(0,0){2.5}}
\put(659.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,68){\makebox(0,0){3}}
\put(747.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(45,382){\makebox(0,0){{\Large $P(S)$}}}
\put(483,23){\makebox(0,0){{\Large $S$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,562){\usebox{\plotpoint}}
\put(220.00,562.00){\usebox{\plotpoint}}
\put(227.86,542.80){\usebox{\plotpoint}}
\multiput(231,536)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(236.10,523.75){\usebox{\plotpoint}}
\put(243.93,504.54){\usebox{\plotpoint}}
\multiput(246,500)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(252.97,485.86){\usebox{\plotpoint}}
\put(261.56,466.97){\usebox{\plotpoint}}
\multiput(262,466)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(271.38,448.70){\usebox{\plotpoint}}
\multiput(273,446)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(280.87,430.25){\usebox{\plotpoint}}
\multiput(283,426)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(291.52,412.47){\usebox{\plotpoint}}
\multiput(294,408)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(301.83,394.47){\usebox{\plotpoint}}
\multiput(304,391)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(313.53,377.35){\usebox{\plotpoint}}
\multiput(315,375)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(324.97,360.04){\usebox{\plotpoint}}
\multiput(325,360)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(331,352)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(337.22,343.29){\usebox{\plotpoint}}
\multiput(341,338)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(350.20,327.10){\usebox{\plotpoint}}
\multiput(352,325)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(357,319)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(363.67,311.33){\usebox{\plotpoint}}
\multiput(368,307)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(377.83,296.17){\usebox{\plotpoint}}
\multiput(378,296)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(383,290)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(392.46,281.54){\usebox{\plotpoint}}
\multiput(394,280)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(407.69,267.54){\usebox{\plotpoint}}
\multiput(410,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,261)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(423.46,254.12){\usebox{\plotpoint}}
\multiput(426,252)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(431,248)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(439.62,241.10){\usebox{\plotpoint}}
\multiput(441,240)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(447,237)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(456.59,229.33){\usebox{\plotpoint}}
\multiput(457,229)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(462,226)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(468,223)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(474.11,218.34){\usebox{\plotpoint}}
\multiput(478,216)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(483,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(492.15,208.11){\usebox{\plotpoint}}
\multiput(494,207)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(499,205)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(505,202)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(510.63,198.75){\usebox{\plotpoint}}
\multiput(515,197)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(520,194)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(529.61,190.56){\usebox{\plotpoint}}
\multiput(531,190)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(536,187)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(541,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(548.60,182.36){\usebox{\plotpoint}}
\multiput(552,181)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(557,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(568.00,175.00){\usebox{\plotpoint}}
\multiput(568,175)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(573,173)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(578,171)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(587.62,168.55){\usebox{\plotpoint}}
\multiput(589,168)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(594,166)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(599,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(607.41,162.52){\usebox{\plotpoint}}
\multiput(610,162)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(615,160)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(621,159)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(627.44,157.43){\usebox{\plotpoint}}
\multiput(631,156)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(636,155)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(647.59,152.76){\usebox{\plotpoint}}
\multiput(652,151)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(657,150)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(667.73,148.05){\usebox{\plotpoint}}
\multiput(668,148)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(673,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(678,146)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(688.12,144.18){\usebox{\plotpoint}}
\multiput(689,144)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(694,143)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(700,142)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(708.58,141.00){\usebox{\plotpoint}}
\multiput(710,141)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(715,140)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(721,139)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(728.99,137.40){\usebox{\plotpoint}}
\multiput(731,137)(20.755,0.000){0}{\usebox{\plotpoint}}
\multiput(736,137)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(742,136)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(747,135){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(221.38,113.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(218.34,113.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(226.39,134.00)(0.536,2.137){5}{\rule{0.129pt}{3.000pt}}
\multiput(223.34,134.00)(6.000,14.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(232.38,155.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(229.34,155.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(237.38,176.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(234.34,176.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(242.38,197.00)(0.560,2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(239.34,197.00)(5.000,12.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(247.39,217.00)(0.536,2.025){5}{\rule{0.129pt}{2.867pt}}
\multiput(244.34,217.00)(6.000,14.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(253.38,237.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(250.34,237.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(258.38,256.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(255.34,256.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(263.38,275.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(260.34,275.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(268.39,293.00)(0.536,1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(265.34,293.00)(6.000,11.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(274.38,310.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(271.34,310.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(279.38,327.00)(0.560,2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(276.34,327.00)(5.000,9.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(284.39,342.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(281.34,342.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(290.38,357.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(287.34,357.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(295.38,371.00)(0.560,1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(292.34,371.00)(5.000,8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(300.38,384.00)(0.560,1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(297.34,384.00)(5.000,7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(305.39,396.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(302.34,396.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(311.38,406.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(308.34,406.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(316.38,416.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(313.34,416.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(321.38,425.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(318.34,425.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(325.00,433.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(325.00,430.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(332.38,438.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(329.34,438.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\put(336,444.34){\rule{1.200pt}{0.800pt}}
\multiput(336.00,442.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(341,447.84){\rule{1.204pt}{0.800pt}}
\multiput(341.00,446.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(346,450.34){\rule{1.445pt}{0.800pt}}
\multiput(346.00,449.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(352,451.84){\rule{1.204pt}{0.800pt}}
\multiput(352.00,451.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(368,451.34){\rule{1.204pt}{0.800pt}}
\multiput(368.00,452.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(373,448.84){\rule{1.204pt}{0.800pt}}
\multiput(373.00,450.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(378,445.84){\rule{1.204pt}{0.800pt}}
\multiput(378.00,447.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(383.00,444.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(383.00,444.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(389.00,439.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(389.00,439.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(394.00,434.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(394.00,434.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(400.38,426.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(397.34,428.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(405.39,420.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(402.34,422.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(411.38,412.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(408.34,415.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(416.38,404.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(413.34,407.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(421.39,397.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(418.34,400.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(427.38,388.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(424.34,391.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(432.38,379.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(429.34,382.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(437.38,370.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(434.34,373.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(442.39,362.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(439.34,365.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(448.38,352.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(445.34,355.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(453.38,343.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(450.34,346.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(458.38,333.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(455.34,337.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(463.39,325.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(460.34,328.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(469.38,314.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(466.34,318.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(474.38,305.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(471.34,308.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(479.38,296.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(476.34,299.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(484.39,288.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(481.34,291.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(490.38,278.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(487.34,281.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(495.38,269.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(492.34,272.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(500.39,261.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(497.34,264.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(506.38,252.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(503.34,255.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(511.38,243.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(508.34,246.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(516.38,235.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(513.34,238.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(521.39,229.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(518.34,231.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(527.38,221.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(524.34,224.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(532.38,214.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(529.34,217.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(537.38,207.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(534.34,210.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(541.00,204.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(541.00,204.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(548.38,195.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(545.34,197.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(553.38,189.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(550.34,191.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(557.00,186.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(557.00,186.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(563.00,180.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(563.00,180.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(568.00,175.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(568.00,175.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(573,168.34){\rule{1.200pt}{0.800pt}}
\multiput(573.00,170.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(578.00,166.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(578.00,166.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(584,159.34){\rule{1.200pt}{0.800pt}}
\multiput(584.00,161.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(589,155.84){\rule{1.204pt}{0.800pt}}
\multiput(589.00,157.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(594,152.34){\rule{1.200pt}{0.800pt}}
\multiput(594.00,154.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(599,148.84){\rule{1.445pt}{0.800pt}}
\multiput(599.00,150.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(605,145.84){\rule{1.204pt}{0.800pt}}
\multiput(605.00,147.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(610,142.84){\rule{1.204pt}{0.800pt}}
\multiput(610.00,144.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(615,139.84){\rule{1.445pt}{0.800pt}}
\multiput(615.00,141.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(621,137.34){\rule{1.204pt}{0.800pt}}
\multiput(621.00,138.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(626,134.84){\rule{1.204pt}{0.800pt}}
\multiput(626.00,136.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(631,132.34){\rule{1.204pt}{0.800pt}}
\multiput(631.00,133.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(636,130.34){\rule{1.445pt}{0.800pt}}
\multiput(636.00,131.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(642,128.84){\rule{1.204pt}{0.800pt}}
\multiput(642.00,129.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(647,127.34){\rule{1.204pt}{0.800pt}}
\multiput(647.00,128.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(652,125.34){\rule{1.204pt}{0.800pt}}
\multiput(652.00,126.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(657,123.84){\rule{1.445pt}{0.800pt}}
\multiput(657.00,124.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(663,122.84){\rule{1.204pt}{0.800pt}}
\multiput(663.00,123.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(668,121.84){\rule{1.204pt}{0.800pt}}
\multiput(668.00,122.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(673,120.84){\rule{1.204pt}{0.800pt}}
\multiput(673.00,121.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(678,119.84){\rule{1.445pt}{0.800pt}}
\multiput(678.00,120.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(684,118.84){\rule{1.204pt}{0.800pt}}
\multiput(684.00,119.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(689,117.84){\rule{1.204pt}{0.800pt}}
\multiput(689.00,118.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(357.0,454.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(700,116.84){\rule{1.204pt}{0.800pt}}
\multiput(700.00,117.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(705,115.84){\rule{1.204pt}{0.800pt}}
\multiput(705.00,116.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(694.0,119.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(715,114.84){\rule{1.445pt}{0.800pt}}
\multiput(715.00,115.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(710.0,117.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(731,113.84){\rule{1.204pt}{0.800pt}}
\multiput(731.00,114.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(721.0,116.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(736.0,115.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,562){\makebox(0,0)[r]{{\Large $v_k^{-1}=5$}}}
\put(681.0,562.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(220.0,162.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(238.0,257.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(238.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(255.0,342.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(255.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(273.0,342.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(273.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(290.0,391.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(290.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(308.0,467.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(308.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{74.679pt}}
\put(325.0,423.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{74.679pt}}
\put(325.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{96.119pt}}
\put(343.0,512.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{96.119pt}}
\put(343.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(361.0,364.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(361.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(378.0,476.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(378.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(396.0,391.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(396.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(413.0,333.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(413.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(431.0,337.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(431.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(448.0,297.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(448.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(466.0,221.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(466.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(483.0,279.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(483.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(501.0,230.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(501.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(519.0,230.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(519.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(536.0,180.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(536.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(554.0,203.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(554.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(571.0,180.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(571.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(589.0,171.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(589.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(606.0,140.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(606.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(624.0,153.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(624.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(642.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(642.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(659.0,122.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(659.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(677.0,122.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(677.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(694.0,144.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(694.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(712.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(712.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(729.0,122.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(729.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}



==> fig1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(811,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(727.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.2}}
\put(727.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.4}}
\put(727.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.6}}
\put(727.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{0.8}}
\put(727.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{1}}
\put(727.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1.2}}
\put(727.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){0.5}}
\put(308.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396,68){\makebox(0,0){1}}
\put(396.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,68){\makebox(0,0){1.5}}
\put(483.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,68){\makebox(0,0){2}}
\put(571.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,68){\makebox(0,0){2.5}}
\put(659.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,68){\makebox(0,0){3}}
\put(747.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(45,382){\makebox(0,0){{\Large $P(S)$}}}
\put(483,23){\makebox(0,0){{\Large $S$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,562){\usebox{\plotpoint}}
\put(220.00,562.00){\usebox{\plotpoint}}
\put(227.86,542.80){\usebox{\plotpoint}}
\multiput(231,536)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(236.10,523.75){\usebox{\plotpoint}}
\put(243.93,504.54){\usebox{\plotpoint}}
\multiput(246,500)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(252.97,485.86){\usebox{\plotpoint}}
\put(261.56,466.97){\usebox{\plotpoint}}
\multiput(262,466)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(271.38,448.70){\usebox{\plotpoint}}
\multiput(273,446)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(280.87,430.25){\usebox{\plotpoint}}
\multiput(283,426)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(291.52,412.47){\usebox{\plotpoint}}
\multiput(294,408)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(301.83,394.47){\usebox{\plotpoint}}
\multiput(304,391)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(313.53,377.35){\usebox{\plotpoint}}
\multiput(315,375)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(324.97,360.04){\usebox{\plotpoint}}
\multiput(325,360)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(331,352)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(337.22,343.29){\usebox{\plotpoint}}
\multiput(341,338)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(350.20,327.10){\usebox{\plotpoint}}
\multiput(352,325)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(357,319)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(363.67,311.33){\usebox{\plotpoint}}
\multiput(368,307)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(377.83,296.17){\usebox{\plotpoint}}
\multiput(378,296)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(383,290)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(392.46,281.54){\usebox{\plotpoint}}
\multiput(394,280)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(407.69,267.54){\usebox{\plotpoint}}
\multiput(410,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,261)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(423.46,254.12){\usebox{\plotpoint}}
\multiput(426,252)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(431,248)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(439.62,241.10){\usebox{\plotpoint}}
\multiput(441,240)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(447,237)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(456.59,229.33){\usebox{\plotpoint}}
\multiput(457,229)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(462,226)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(468,223)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(474.11,218.34){\usebox{\plotpoint}}
\multiput(478,216)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(483,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(492.15,208.11){\usebox{\plotpoint}}
\multiput(494,207)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(499,205)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(505,202)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(510.63,198.75){\usebox{\plotpoint}}
\multiput(515,197)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(520,194)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(529.61,190.56){\usebox{\plotpoint}}
\multiput(531,190)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(536,187)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(541,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(548.60,182.36){\usebox{\plotpoint}}
\multiput(552,181)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(557,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(568.00,175.00){\usebox{\plotpoint}}
\multiput(568,175)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(573,173)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(578,171)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(587.62,168.55){\usebox{\plotpoint}}
\multiput(589,168)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(594,166)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(599,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(607.41,162.52){\usebox{\plotpoint}}
\multiput(610,162)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(615,160)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(621,159)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(627.44,157.43){\usebox{\plotpoint}}
\multiput(631,156)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(636,155)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(647.59,152.76){\usebox{\plotpoint}}
\multiput(652,151)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(657,150)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(667.73,148.05){\usebox{\plotpoint}}
\multiput(668,148)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(673,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(678,146)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(688.12,144.18){\usebox{\plotpoint}}
\multiput(689,144)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(694,143)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(700,142)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(708.58,141.00){\usebox{\plotpoint}}
\multiput(710,141)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(715,140)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(721,139)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(728.99,137.40){\usebox{\plotpoint}}
\multiput(731,137)(20.755,0.000){0}{\usebox{\plotpoint}}
\multiput(736,137)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(742,136)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(747,135){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(221.38,113.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(218.34,113.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(226.39,134.00)(0.536,2.137){5}{\rule{0.129pt}{3.000pt}}
\multiput(223.34,134.00)(6.000,14.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(232.38,155.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(229.34,155.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(237.38,176.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(234.34,176.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(242.38,197.00)(0.560,2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(239.34,197.00)(5.000,12.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(247.39,217.00)(0.536,2.025){5}{\rule{0.129pt}{2.867pt}}
\multiput(244.34,217.00)(6.000,14.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(253.38,237.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(250.34,237.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(258.38,256.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(255.34,256.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(263.38,275.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(260.34,275.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(268.39,293.00)(0.536,1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(265.34,293.00)(6.000,11.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(274.38,310.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(271.34,310.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(279.38,327.00)(0.560,2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(276.34,327.00)(5.000,9.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(284.39,342.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(281.34,342.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(290.38,357.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(287.34,357.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(295.38,371.00)(0.560,1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(292.34,371.00)(5.000,8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(300.38,384.00)(0.560,1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(297.34,384.00)(5.000,7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(305.39,396.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(302.34,396.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(311.38,406.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(308.34,406.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(316.38,416.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(313.34,416.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(321.38,425.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(318.34,425.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(325.00,433.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(325.00,430.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(332.38,438.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(329.34,438.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\put(336,444.34){\rule{1.200pt}{0.800pt}}
\multiput(336.00,442.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(341,447.84){\rule{1.204pt}{0.800pt}}
\multiput(341.00,446.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(346,450.34){\rule{1.445pt}{0.800pt}}
\multiput(346.00,449.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(352,451.84){\rule{1.204pt}{0.800pt}}
\multiput(352.00,451.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(368,451.34){\rule{1.204pt}{0.800pt}}
\multiput(368.00,452.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(373,448.84){\rule{1.204pt}{0.800pt}}
\multiput(373.00,450.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(378,445.84){\rule{1.204pt}{0.800pt}}
\multiput(378.00,447.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(383.00,444.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(383.00,444.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(389.00,439.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(389.00,439.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(394.00,434.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(394.00,434.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(400.38,426.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(397.34,428.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(405.39,420.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(402.34,422.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(411.38,412.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(408.34,415.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(416.38,404.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(413.34,407.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(421.39,397.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(418.34,400.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(427.38,388.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(424.34,391.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(432.38,379.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(429.34,382.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(437.38,370.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(434.34,373.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(442.39,362.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(439.34,365.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(448.38,352.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(445.34,355.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(453.38,343.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(450.34,346.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(458.38,333.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(455.34,337.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(463.39,325.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(460.34,328.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(469.38,314.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(466.34,318.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(474.38,305.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(471.34,308.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(479.38,296.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(476.34,299.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(484.39,288.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(481.34,291.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(490.38,278.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(487.34,281.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(495.38,269.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(492.34,272.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(500.39,261.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(497.34,264.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(506.38,252.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(503.34,255.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(511.38,243.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(508.34,246.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(516.38,235.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(513.34,238.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(521.39,229.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(518.34,231.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(527.38,221.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(524.34,224.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(532.38,214.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(529.34,217.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(537.38,207.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(534.34,210.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(541.00,204.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(541.00,204.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(548.38,195.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(545.34,197.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(553.38,189.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(550.34,191.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(557.00,186.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(557.00,186.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(563.00,180.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(563.00,180.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(568.00,175.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(568.00,175.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(573,168.34){\rule{1.200pt}{0.800pt}}
\multiput(573.00,170.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(578.00,166.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(578.00,166.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(584,159.34){\rule{1.200pt}{0.800pt}}
\multiput(584.00,161.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(589,155.84){\rule{1.204pt}{0.800pt}}
\multiput(589.00,157.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(594,152.34){\rule{1.200pt}{0.800pt}}
\multiput(594.00,154.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(599,148.84){\rule{1.445pt}{0.800pt}}
\multiput(599.00,150.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(605,145.84){\rule{1.204pt}{0.800pt}}
\multiput(605.00,147.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(610,142.84){\rule{1.204pt}{0.800pt}}
\multiput(610.00,144.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(615,139.84){\rule{1.445pt}{0.800pt}}
\multiput(615.00,141.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(621,137.34){\rule{1.204pt}{0.800pt}}
\multiput(621.00,138.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(626,134.84){\rule{1.204pt}{0.800pt}}
\multiput(626.00,136.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(631,132.34){\rule{1.204pt}{0.800pt}}
\multiput(631.00,133.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(636,130.34){\rule{1.445pt}{0.800pt}}
\multiput(636.00,131.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(642,128.84){\rule{1.204pt}{0.800pt}}
\multiput(642.00,129.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(647,127.34){\rule{1.204pt}{0.800pt}}
\multiput(647.00,128.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(652,125.34){\rule{1.204pt}{0.800pt}}
\multiput(652.00,126.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(657,123.84){\rule{1.445pt}{0.800pt}}
\multiput(657.00,124.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(663,122.84){\rule{1.204pt}{0.800pt}}
\multiput(663.00,123.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(668,121.84){\rule{1.204pt}{0.800pt}}
\multiput(668.00,122.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(673,120.84){\rule{1.204pt}{0.800pt}}
\multiput(673.00,121.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(678,119.84){\rule{1.445pt}{0.800pt}}
\multiput(678.00,120.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(684,118.84){\rule{1.204pt}{0.800pt}}
\multiput(684.00,119.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(689,117.84){\rule{1.204pt}{0.800pt}}
\multiput(689.00,118.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(357.0,454.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(700,116.84){\rule{1.204pt}{0.800pt}}
\multiput(700.00,117.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(705,115.84){\rule{1.204pt}{0.800pt}}
\multiput(705.00,116.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(694.0,119.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(715,114.84){\rule{1.445pt}{0.800pt}}
\multiput(715.00,115.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(710.0,117.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(731,113.84){\rule{1.204pt}{0.800pt}}
\multiput(731.00,114.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(721.0,116.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(736.0,115.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,562){\makebox(0,0)[r]{{\Large $v_k^{-1}=12.5$}}}
\put(681.0,562.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(220.0,171.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(238.0,333.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(238.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(255.0,369.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(255.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(273.0,476.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(273.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(290.0,391.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(290.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{82.147pt}}
\put(308.0,454.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{82.147pt}}
\put(308.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(325.0,418.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(325.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(343.0,467.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(343.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(361.0,418.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(361.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(378.0,378.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(378.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(396.0,333.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(396.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(413.0,355.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(413.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(431.0,288.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(431.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(448.0,292.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(448.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(466.0,257.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(466.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(483.0,207.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(483.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(501.0,189.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(501.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(519.0,176.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(519.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(536.0,149.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(536.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(554.0,167.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(554.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(571.0,158.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(571.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(589.0,167.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(589.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(606.0,167.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(606.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(624.0,144.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(624.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(642.0,158.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(642.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(659.0,149.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(659.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(677.0,126.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(677.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(694.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(694.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(712.0,144.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(712.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(729.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(729.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}



==> fig1c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(811,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(727.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.2}}
\put(727.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.4}}
\put(727.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.6}}
\put(727.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{0.8}}
\put(727.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{1}}
\put(727.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1.2}}
\put(727.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){0.5}}
\put(308.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396,68){\makebox(0,0){1}}
\put(396.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,68){\makebox(0,0){1.5}}
\put(483.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,68){\makebox(0,0){2}}
\put(571.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,68){\makebox(0,0){2.5}}
\put(659.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,68){\makebox(0,0){3}}
\put(747.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(45,382){\makebox(0,0){{\Large $P(S)$}}}
\put(483,23){\makebox(0,0){{\Large $S$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,562){\usebox{\plotpoint}}
\put(220.00,562.00){\usebox{\plotpoint}}
\put(227.86,542.80){\usebox{\plotpoint}}
\multiput(231,536)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(236.10,523.75){\usebox{\plotpoint}}
\put(243.93,504.54){\usebox{\plotpoint}}
\multiput(246,500)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(252.97,485.86){\usebox{\plotpoint}}
\put(261.56,466.97){\usebox{\plotpoint}}
\multiput(262,466)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(271.38,448.70){\usebox{\plotpoint}}
\multiput(273,446)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(280.87,430.25){\usebox{\plotpoint}}
\multiput(283,426)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(291.52,412.47){\usebox{\plotpoint}}
\multiput(294,408)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(301.83,394.47){\usebox{\plotpoint}}
\multiput(304,391)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(313.53,377.35){\usebox{\plotpoint}}
\multiput(315,375)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(324.97,360.04){\usebox{\plotpoint}}
\multiput(325,360)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(331,352)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(337.22,343.29){\usebox{\plotpoint}}
\multiput(341,338)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(350.20,327.10){\usebox{\plotpoint}}
\multiput(352,325)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(357,319)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(363.67,311.33){\usebox{\plotpoint}}
\multiput(368,307)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(377.83,296.17){\usebox{\plotpoint}}
\multiput(378,296)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(383,290)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(392.46,281.54){\usebox{\plotpoint}}
\multiput(394,280)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(407.69,267.54){\usebox{\plotpoint}}
\multiput(410,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,261)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(423.46,254.12){\usebox{\plotpoint}}
\multiput(426,252)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(431,248)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(439.62,241.10){\usebox{\plotpoint}}
\multiput(441,240)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(447,237)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(456.59,229.33){\usebox{\plotpoint}}
\multiput(457,229)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(462,226)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(468,223)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(474.11,218.34){\usebox{\plotpoint}}
\multiput(478,216)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(483,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(492.15,208.11){\usebox{\plotpoint}}
\multiput(494,207)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(499,205)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(505,202)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(510.63,198.75){\usebox{\plotpoint}}
\multiput(515,197)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(520,194)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(529.61,190.56){\usebox{\plotpoint}}
\multiput(531,190)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(536,187)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(541,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(548.60,182.36){\usebox{\plotpoint}}
\multiput(552,181)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(557,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(568.00,175.00){\usebox{\plotpoint}}
\multiput(568,175)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(573,173)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(578,171)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(587.62,168.55){\usebox{\plotpoint}}
\multiput(589,168)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(594,166)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(599,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(607.41,162.52){\usebox{\plotpoint}}
\multiput(610,162)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(615,160)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(621,159)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(627.44,157.43){\usebox{\plotpoint}}
\multiput(631,156)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(636,155)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(647.59,152.76){\usebox{\plotpoint}}
\multiput(652,151)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(657,150)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(667.73,148.05){\usebox{\plotpoint}}
\multiput(668,148)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(673,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(678,146)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(688.12,144.18){\usebox{\plotpoint}}
\multiput(689,144)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(694,143)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(700,142)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(708.58,141.00){\usebox{\plotpoint}}
\multiput(710,141)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(715,140)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(721,139)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(728.99,137.40){\usebox{\plotpoint}}
\multiput(731,137)(20.755,0.000){0}{\usebox{\plotpoint}}
\multiput(736,137)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(742,136)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(747,135){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(221.38,113.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(218.34,113.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(226.39,134.00)(0.536,2.137){5}{\rule{0.129pt}{3.000pt}}
\multiput(223.34,134.00)(6.000,14.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(232.38,155.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(229.34,155.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(237.38,176.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(234.34,176.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(242.38,197.00)(0.560,2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(239.34,197.00)(5.000,12.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(247.39,217.00)(0.536,2.025){5}{\rule{0.129pt}{2.867pt}}
\multiput(244.34,217.00)(6.000,14.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(253.38,237.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(250.34,237.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(258.38,256.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(255.34,256.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(263.38,275.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(260.34,275.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(268.39,293.00)(0.536,1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(265.34,293.00)(6.000,11.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(274.38,310.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(271.34,310.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(279.38,327.00)(0.560,2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(276.34,327.00)(5.000,9.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(284.39,342.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(281.34,342.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(290.38,357.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(287.34,357.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(295.38,371.00)(0.560,1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(292.34,371.00)(5.000,8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(300.38,384.00)(0.560,1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(297.34,384.00)(5.000,7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(305.39,396.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(302.34,396.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(311.38,406.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(308.34,406.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(316.38,416.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(313.34,416.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(321.38,425.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(318.34,425.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(325.00,433.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(325.00,430.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(332.38,438.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(329.34,438.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\put(336,444.34){\rule{1.200pt}{0.800pt}}
\multiput(336.00,442.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(341,447.84){\rule{1.204pt}{0.800pt}}
\multiput(341.00,446.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(346,450.34){\rule{1.445pt}{0.800pt}}
\multiput(346.00,449.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(352,451.84){\rule{1.204pt}{0.800pt}}
\multiput(352.00,451.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(368,451.34){\rule{1.204pt}{0.800pt}}
\multiput(368.00,452.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(373,448.84){\rule{1.204pt}{0.800pt}}
\multiput(373.00,450.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(378,445.84){\rule{1.204pt}{0.800pt}}
\multiput(378.00,447.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(383.00,444.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(383.00,444.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(389.00,439.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(389.00,439.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(394.00,434.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(394.00,434.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(400.38,426.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(397.34,428.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(405.39,420.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(402.34,422.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(411.38,412.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(408.34,415.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(416.38,404.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(413.34,407.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(421.39,397.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(418.34,400.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(427.38,388.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(424.34,391.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(432.38,379.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(429.34,382.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(437.38,370.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(434.34,373.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(442.39,362.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(439.34,365.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(448.38,352.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(445.34,355.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(453.38,343.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(450.34,346.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(458.38,333.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(455.34,337.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(463.39,325.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(460.34,328.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(469.38,314.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(466.34,318.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(474.38,305.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(471.34,308.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(479.38,296.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(476.34,299.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(484.39,288.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(481.34,291.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(490.38,278.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(487.34,281.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(495.38,269.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(492.34,272.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(500.39,261.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(497.34,264.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(506.38,252.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(503.34,255.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(511.38,243.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(508.34,246.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(516.38,235.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(513.34,238.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(521.39,229.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(518.34,231.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(527.38,221.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(524.34,224.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(532.38,214.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(529.34,217.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(537.38,207.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(534.34,210.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(541.00,204.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(541.00,204.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(548.38,195.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(545.34,197.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(553.38,189.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(550.34,191.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(557.00,186.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(557.00,186.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(563.00,180.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(563.00,180.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(568.00,175.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(568.00,175.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(573,168.34){\rule{1.200pt}{0.800pt}}
\multiput(573.00,170.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(578.00,166.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(578.00,166.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(584,159.34){\rule{1.200pt}{0.800pt}}
\multiput(584.00,161.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(589,155.84){\rule{1.204pt}{0.800pt}}
\multiput(589.00,157.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(594,152.34){\rule{1.200pt}{0.800pt}}
\multiput(594.00,154.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(599,148.84){\rule{1.445pt}{0.800pt}}
\multiput(599.00,150.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(605,145.84){\rule{1.204pt}{0.800pt}}
\multiput(605.00,147.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(610,142.84){\rule{1.204pt}{0.800pt}}
\multiput(610.00,144.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(615,139.84){\rule{1.445pt}{0.800pt}}
\multiput(615.00,141.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(621,137.34){\rule{1.204pt}{0.800pt}}
\multiput(621.00,138.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(626,134.84){\rule{1.204pt}{0.800pt}}
\multiput(626.00,136.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(631,132.34){\rule{1.204pt}{0.800pt}}
\multiput(631.00,133.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(636,130.34){\rule{1.445pt}{0.800pt}}
\multiput(636.00,131.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(642,128.84){\rule{1.204pt}{0.800pt}}
\multiput(642.00,129.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(647,127.34){\rule{1.204pt}{0.800pt}}
\multiput(647.00,128.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(652,125.34){\rule{1.204pt}{0.800pt}}
\multiput(652.00,126.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(657,123.84){\rule{1.445pt}{0.800pt}}
\multiput(657.00,124.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(663,122.84){\rule{1.204pt}{0.800pt}}
\multiput(663.00,123.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(668,121.84){\rule{1.204pt}{0.800pt}}
\multiput(668.00,122.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(673,120.84){\rule{1.204pt}{0.800pt}}
\multiput(673.00,121.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(678,119.84){\rule{1.445pt}{0.800pt}}
\multiput(678.00,120.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(684,118.84){\rule{1.204pt}{0.800pt}}
\multiput(684.00,119.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(689,117.84){\rule{1.204pt}{0.800pt}}
\multiput(689.00,118.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(357.0,454.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(700,116.84){\rule{1.204pt}{0.800pt}}
\multiput(700.00,117.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(705,115.84){\rule{1.204pt}{0.800pt}}
\multiput(705.00,116.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(694.0,119.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(715,114.84){\rule{1.445pt}{0.800pt}}
\multiput(715.00,115.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(710.0,117.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(731,113.84){\rule{1.204pt}{0.800pt}}
\multiput(731.00,114.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(721.0,116.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(736.0,115.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,562){\makebox(0,0)[r]{{\Large $v_k^{-1}=20$}}}
\put(681.0,562.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(238.0,387.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(238.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{109.128pt}}
\put(255.0,566.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{109.128pt}}
\put(255.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{74.679pt}}
\put(273.0,423.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{74.679pt}}
\put(273.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(290.0,490.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(290.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(308.0,418.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(308.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(325.0,467.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(325.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(343.0,391.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(343.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(361.0,324.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(361.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(378.0,284.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(378.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(396.0,306.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(396.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(413.0,279.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(413.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(431.0,221.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(431.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(448.0,239.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(448.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(466.0,230.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(466.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(483.0,239.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(483.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(501.0,203.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(501.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(519.0,176.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(519.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(536.0,167.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(536.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(554.0,203.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(554.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(571.0,144.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(571.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(589.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(589.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(606.0,180.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(606.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(624.0,158.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(624.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(642.0,153.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(642.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(659.0,140.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(659.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(677.0,158.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(677.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(694.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(694.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(712.0,144.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(712.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(729.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(729.0,113.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}



==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(811,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(727.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,185){\makebox(0,0)[r]{0.2}}
\put(727.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{0.4}}
\put(727.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.6}}
\put(727.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.8}}
\put(727.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{1}}
\put(727.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{1.2}}
\put(727.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,616){\makebox(0,0)[r]{1.4}}
\put(727.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273,68){\makebox(0,0){2}}
\put(273.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,68){\makebox(0,0){4}}
\put(325.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){6}}
\put(378.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(431,68){\makebox(0,0){8}}
\put(431.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,68){\makebox(0,0){10}}
\put(483.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,68){\makebox(0,0){12}}
\put(536.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589,68){\makebox(0,0){14}}
\put(589.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642,68){\makebox(0,0){16}}
\put(642.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,68){\makebox(0,0){18}}
\put(694.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,68){\makebox(0,0){20}}
\put(747.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(45,382){\makebox(0,0){{\Large $\Delta_{3}(L)$}}}
\put(483,23){\makebox(0,0){{\Large $L$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(15.251,14.078){2}{\usebox{\plotpoint}}
\multiput(246,137)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(273,161)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(311.96,196.97){\usebox{\plotpoint}}
\multiput(325,209)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(352,233)(15.251,14.078){2}{\usebox{\plotpoint}}
\multiput(378,257)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(419.44,294.72){\usebox{\plotpoint}}
\multiput(431,305)(15.251,14.078){2}{\usebox{\plotpoint}}
\multiput(457,329)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(496.11,364.65){\usebox{\plotpoint}}
\multiput(510,377)(15.546,13.752){2}{\usebox{\plotpoint}}
\multiput(536,400)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(563,424)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(604.05,461.89){\usebox{\plotpoint}}
\multiput(615,472)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(642,496)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(680.76,531.78){\usebox{\plotpoint}}
\multiput(694,544)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(721,568)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(747,592){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,114.41)(0.564,0.505){39}{\rule{1.104pt}{0.122pt}}
\multiput(220.00,111.34)(23.708,23.000){2}{\rule{0.552pt}{0.800pt}}
\multiput(246.00,137.41)(0.988,0.509){21}{\rule{1.743pt}{0.123pt}}
\multiput(246.00,134.34)(23.383,14.000){2}{\rule{0.871pt}{0.800pt}}
\multiput(273.00,151.40)(1.378,0.514){13}{\rule{2.280pt}{0.124pt}}
\multiput(273.00,148.34)(21.268,10.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(299.00,161.40)(1.797,0.520){9}{\rule{2.800pt}{0.125pt}}
\multiput(299.00,158.34)(20.188,8.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(325.00,169.40)(2.227,0.526){7}{\rule{3.286pt}{0.127pt}}
\multiput(325.00,166.34)(20.180,7.000){2}{\rule{1.643pt}{0.800pt}}
\multiput(352.00,176.38)(3.951,0.560){3}{\rule{4.360pt}{0.135pt}}
\multiput(352.00,173.34)(16.951,5.000){2}{\rule{2.180pt}{0.800pt}}
\put(378,180.34){\rule{5.400pt}{0.800pt}}
\multiput(378.00,178.34)(14.792,4.000){2}{\rule{2.700pt}{0.800pt}}
\put(404,184.34){\rule{5.600pt}{0.800pt}}
\multiput(404.00,182.34)(15.377,4.000){2}{\rule{2.800pt}{0.800pt}}
\put(431,188.34){\rule{5.400pt}{0.800pt}}
\multiput(431.00,186.34)(14.792,4.000){2}{\rule{2.700pt}{0.800pt}}
\put(457,191.84){\rule{6.263pt}{0.800pt}}
\multiput(457.00,190.34)(13.000,3.000){2}{\rule{3.132pt}{0.800pt}}
\put(483,194.84){\rule{6.504pt}{0.800pt}}
\multiput(483.00,193.34)(13.500,3.000){2}{\rule{3.252pt}{0.800pt}}
\put(510,197.84){\rule{6.263pt}{0.800pt}}
\multiput(510.00,196.34)(13.000,3.000){2}{\rule{3.132pt}{0.800pt}}
\put(536,200.84){\rule{6.504pt}{0.800pt}}
\multiput(536.00,199.34)(13.500,3.000){2}{\rule{3.252pt}{0.800pt}}
\put(563,203.84){\rule{6.263pt}{0.800pt}}
\multiput(563.00,202.34)(13.000,3.000){2}{\rule{3.132pt}{0.800pt}}
\put(589,206.34){\rule{6.263pt}{0.800pt}}
\multiput(589.00,205.34)(13.000,2.000){2}{\rule{3.132pt}{0.800pt}}
\put(615,207.84){\rule{6.504pt}{0.800pt}}
\multiput(615.00,207.34)(13.500,1.000){2}{\rule{3.252pt}{0.800pt}}
\put(642,209.84){\rule{6.263pt}{0.800pt}}
\multiput(642.00,208.34)(13.000,3.000){2}{\rule{3.132pt}{0.800pt}}
\put(668,212.34){\rule{6.263pt}{0.800pt}}
\multiput(668.00,211.34)(13.000,2.000){2}{\rule{3.132pt}{0.800pt}}
\put(694,214.84){\rule{6.504pt}{0.800pt}}
\multiput(694.00,213.34)(13.500,3.000){2}{\rule{3.252pt}{0.800pt}}
\put(721,216.84){\rule{6.263pt}{0.800pt}}
\multiput(721.00,216.34)(13.000,1.000){2}{\rule{3.132pt}{0.800pt}}
\put(747,219){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,580){\makebox(0,0)[r]{$v_k^{-1}=5$}}
\put(422,580){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,535){\makebox(0,0)[r]{$\ 7.5$}}
\put(422,535){\makebox(0,0){$+$}}
\put(246,136){\makebox(0,0){$+$}}
\put(273,153){\makebox(0,0){$+$}}
\put(299,165){\makebox(0,0){$+$}}
\put(325,172){\makebox(0,0){$+$}}
\put(352,179){\makebox(0,0){$+$}}
\put(378,187){\makebox(0,0){$+$}}
\put(404,194){\makebox(0,0){$+$}}
\put(431,200){\makebox(0,0){$+$}}
\put(457,208){\makebox(0,0){$+$}}
\put(483,217){\makebox(0,0){$+$}}
\put(510,228){\makebox(0,0){$+$}}
\put(536,236){\makebox(0,0){$+$}}
\put(563,246){\makebox(0,0){$+$}}
\put(589,254){\makebox(0,0){$+$}}
\put(615,263){\makebox(0,0){$+$}}
\put(642,272){\makebox(0,0){$+$}}
\put(668,281){\makebox(0,0){$+$}}
\put(694,289){\makebox(0,0){$+$}}
\put(721,297){\makebox(0,0){$+$}}
\put(747,305){\makebox(0,0){$+$}}
\put(378,490){\makebox(0,0)[r]{$\ 10$}}
\put(422,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(246,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(273,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(299,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(325,175){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(352,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(378,195){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(404,206){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,216){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(457,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(483,238){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(510,250){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(536,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(563,277){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(589,290){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,302){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,314){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(668,326){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(721,351){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,362){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(378,445){\makebox(0,0)[r]{$\ 12.5$}}
\put(422,445){\makebox(0,0){$\times$}}
\put(246,134){\makebox(0,0){$\times$}}
\put(273,149){\makebox(0,0){$\times$}}
\put(299,162){\makebox(0,0){$\times$}}
\put(325,176){\makebox(0,0){$\times$}}
\put(352,191){\makebox(0,0){$\times$}}
\put(378,207){\makebox(0,0){$\times$}}
\put(404,223){\makebox(0,0){$\times$}}
\put(431,239){\makebox(0,0){$\times$}}
\put(457,254){\makebox(0,0){$\times$}}
\put(483,270){\makebox(0,0){$\times$}}
\put(510,283){\makebox(0,0){$\times$}}
\put(536,297){\makebox(0,0){$\times$}}
\put(563,313){\makebox(0,0){$\times$}}
\put(589,329){\makebox(0,0){$\times$}}
\put(615,344){\makebox(0,0){$\times$}}
\put(642,359){\makebox(0,0){$\times$}}
\put(668,373){\makebox(0,0){$\times$}}
\put(694,389){\makebox(0,0){$\times$}}
\put(721,401){\makebox(0,0){$\times$}}
\put(747,415){\makebox(0,0){$\times$}}
\put(378,400){\makebox(0,0)[r]{$\ 15$}}
\put(422,400){\makebox(0,0){$\triangle$}}
\put(246,135){\makebox(0,0){$\triangle$}}
\put(273,149){\makebox(0,0){$\triangle$}}
\put(299,163){\makebox(0,0){$\triangle$}}
\put(325,179){\makebox(0,0){$\triangle$}}
\put(352,198){\makebox(0,0){$\triangle$}}
\put(378,218){\makebox(0,0){$\triangle$}}
\put(404,238){\makebox(0,0){$\triangle$}}
\put(431,257){\makebox(0,0){$\triangle$}}
\put(457,274){\makebox(0,0){$\triangle$}}
\put(483,292){\makebox(0,0){$\triangle$}}
\put(510,306){\makebox(0,0){$\triangle$}}
\put(536,321){\makebox(0,0){$\triangle$}}
\put(563,338){\makebox(0,0){$\triangle$}}
\put(589,354){\makebox(0,0){$\triangle$}}
\put(615,372){\makebox(0,0){$\triangle$}}
\put(642,387){\makebox(0,0){$\triangle$}}
\put(668,403){\makebox(0,0){$\triangle$}}
\put(694,420){\makebox(0,0){$\triangle$}}
\put(721,432){\makebox(0,0){$\triangle$}}
\put(747,449){\makebox(0,0){$\triangle$}}
\put(378,355){\makebox(0,0)[r]{$\ 20$}}
\put(422,355){\makebox(0,0){$\star$}}
\put(246,137){\makebox(0,0){$\star$}}
\put(273,155){\makebox(0,0){$\star$}}
\put(299,173){\makebox(0,0){$\star$}}
\put(325,192){\makebox(0,0){$\star$}}
\put(352,212){\makebox(0,0){$\star$}}
\put(378,233){\makebox(0,0){$\star$}}
\put(404,251){\makebox(0,0){$\star$}}
\put(431,269){\makebox(0,0){$\star$}}
\put(457,287){\makebox(0,0){$\star$}}
\put(483,305){\makebox(0,0){$\star$}}
\put(510,324){\makebox(0,0){$\star$}}
\put(536,343){\makebox(0,0){$\star$}}
\put(563,361){\makebox(0,0){$\star$}}
\put(589,379){\makebox(0,0){$\star$}}
\put(615,398){\makebox(0,0){$\star$}}
\put(642,416){\makebox(0,0){$\star$}}
\put(668,433){\makebox(0,0){$\star$}}
\put(694,451){\makebox(0,0){$\star$}}
\put(721,469){\makebox(0,0){$\star$}}
\put(747,486){\makebox(0,0){$\star$}}
\end{picture}



==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(811,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(727.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,185){\makebox(0,0)[r]{0.2}}
\put(727.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{0.4}}
\put(727.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.6}}
\put(727.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.8}}
\put(727.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{1}}
\put(727.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{1.2}}
\put(727.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,616){\makebox(0,0)[r]{1.4}}
\put(727.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273,68){\makebox(0,0){2}}
\put(273.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,68){\makebox(0,0){4}}
\put(325.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){6}}
\put(378.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(431,68){\makebox(0,0){8}}
\put(431.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,68){\makebox(0,0){10}}
\put(483.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,68){\makebox(0,0){12}}
\put(536.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589,68){\makebox(0,0){14}}
\put(589.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642,68){\makebox(0,0){16}}
\put(642.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,68){\makebox(0,0){18}}
\put(694.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,68){\makebox(0,0){20}}
\put(747.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{126.954pt}{0.400pt}}
\put(45,382){\makebox(0,0){{\Large $\Delta_{3}(L)$}}}
\put(483,23){\makebox(0,0){{\Large $L$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(15.251,14.078){2}{\usebox{\plotpoint}}
\multiput(246,137)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(273,161)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(311.96,196.97){\usebox{\plotpoint}}
\multiput(325,209)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(352,233)(15.251,14.078){2}{\usebox{\plotpoint}}
\multiput(378,257)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(419.44,294.72){\usebox{\plotpoint}}
\multiput(431,305)(15.251,14.078){2}{\usebox{\plotpoint}}
\multiput(457,329)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(496.11,364.65){\usebox{\plotpoint}}
\multiput(510,377)(15.546,13.752){2}{\usebox{\plotpoint}}
\multiput(536,400)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(563,424)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(604.05,461.89){\usebox{\plotpoint}}
\multiput(615,472)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(642,496)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(680.76,531.78){\usebox{\plotpoint}}
\multiput(694,544)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(721,568)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(747,592){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,114.41)(0.564,0.505){39}{\rule{1.104pt}{0.122pt}}
\multiput(220.00,111.34)(23.708,23.000){2}{\rule{0.552pt}{0.800pt}}
\multiput(246.00,137.41)(0.988,0.509){21}{\rule{1.743pt}{0.123pt}}
\multiput(246.00,134.34)(23.383,14.000){2}{\rule{0.871pt}{0.800pt}}
\multiput(273.00,151.40)(1.378,0.514){13}{\rule{2.280pt}{0.124pt}}
\multiput(273.00,148.34)(21.268,10.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(299.00,161.40)(1.797,0.520){9}{\rule{2.800pt}{0.125pt}}
\multiput(299.00,158.34)(20.188,8.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(325.00,169.40)(2.227,0.526){7}{\rule{3.286pt}{0.127pt}}
\multiput(325.00,166.34)(20.180,7.000){2}{\rule{1.643pt}{0.800pt}}
\multiput(352.00,176.38)(3.951,0.560){3}{\rule{4.360pt}{0.135pt}}
\multiput(352.00,173.34)(16.951,5.000){2}{\rule{2.180pt}{0.800pt}}
\put(378,180.34){\rule{5.400pt}{0.800pt}}
\multiput(378.00,178.34)(14.792,4.000){2}{\rule{2.700pt}{0.800pt}}
\put(404,184.34){\rule{5.600pt}{0.800pt}}
\multiput(404.00,182.34)(15.377,4.000){2}{\rule{2.800pt}{0.800pt}}
\put(431,188.34){\rule{5.400pt}{0.800pt}}
\multiput(431.00,186.34)(14.792,4.000){2}{\rule{2.700pt}{0.800pt}}
\put(457,191.84){\rule{6.263pt}{0.800pt}}
\multiput(457.00,190.34)(13.000,3.000){2}{\rule{3.132pt}{0.800pt}}
\put(483,194.84){\rule{6.504pt}{0.800pt}}
\multiput(483.00,193.34)(13.500,3.000){2}{\rule{3.252pt}{0.800pt}}
\put(510,197.84){\rule{6.263pt}{0.800pt}}
\multiput(510.00,196.34)(13.000,3.000){2}{\rule{3.132pt}{0.800pt}}
\put(536,200.84){\rule{6.504pt}{0.800pt}}
\multiput(536.00,199.34)(13.500,3.000){2}{\rule{3.252pt}{0.800pt}}
\put(563,203.84){\rule{6.263pt}{0.800pt}}
\multiput(563.00,202.34)(13.000,3.000){2}{\rule{3.132pt}{0.800pt}}
\put(589,206.34){\rule{6.263pt}{0.800pt}}
\multiput(589.00,205.34)(13.000,2.000){2}{\rule{3.132pt}{0.800pt}}
\put(615,207.84){\rule{6.504pt}{0.800pt}}
\multiput(615.00,207.34)(13.500,1.000){2}{\rule{3.252pt}{0.800pt}}
\put(642,209.84){\rule{6.263pt}{0.800pt}}
\multiput(642.00,208.34)(13.000,3.000){2}{\rule{3.132pt}{0.800pt}}
\put(668,212.34){\rule{6.263pt}{0.800pt}}
\multiput(668.00,211.34)(13.000,2.000){2}{\rule{3.132pt}{0.800pt}}
\put(694,214.84){\rule{6.504pt}{0.800pt}}
\multiput(694.00,213.34)(13.500,3.000){2}{\rule{3.252pt}{0.800pt}}
\put(721,216.84){\rule{6.263pt}{0.800pt}}
\multiput(721.00,216.34)(13.000,1.000){2}{\rule{3.132pt}{0.800pt}}
\put(747,219){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,580){\makebox(0,0)[r]{$N=\ \ 1$}}
\put(422,580){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,535){\makebox(0,0)[r]{$\ 2$}}
\put(422,535){\makebox(0,0){$+$}}
\put(246,134){\makebox(0,0){$+$}}
\put(273,149){\makebox(0,0){$+$}}
\put(299,161){\makebox(0,0){$+$}}
\put(325,173){\makebox(0,0){$+$}}
\put(352,186){\makebox(0,0){$+$}}
\put(378,201){\makebox(0,0){$+$}}
\put(404,216){\makebox(0,0){$+$}}
\put(431,230){\makebox(0,0){$+$}}
\put(457,242){\makebox(0,0){$+$}}
\put(483,253){\makebox(0,0){$+$}}
\put(510,264){\makebox(0,0){$+$}}
\put(536,275){\makebox(0,0){$+$}}
\put(563,285){\makebox(0,0){$+$}}
\put(589,297){\makebox(0,0){$+$}}
\put(615,308){\makebox(0,0){$+$}}
\put(642,320){\makebox(0,0){$+$}}
\put(668,335){\makebox(0,0){$+$}}
\put(694,349){\makebox(0,0){$+$}}
\put(721,361){\makebox(0,0){$+$}}
\put(747,373){\makebox(0,0){$+$}}
\put(378,490){\makebox(0,0)[r]{$\ 3$}}
\put(422,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(246,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(273,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(299,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(325,175){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(352,185){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(378,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(404,201){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(457,219){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(483,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(510,239){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(536,251){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(563,263){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(589,274){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,285){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(668,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(721,328){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(378,445){\makebox(0,0)[r]{$\ 5$}}
\put(422,445){\makebox(0,0){$\times$}}
\put(246,136){\makebox(0,0){$\times$}}
\put(273,153){\makebox(0,0){$\times$}}
\put(299,165){\makebox(0,0){$\times$}}
\put(325,172){\makebox(0,0){$\times$}}
\put(352,179){\makebox(0,0){$\times$}}
\put(378,187){\makebox(0,0){$\times$}}
\put(404,194){\makebox(0,0){$\times$}}
\put(431,200){\makebox(0,0){$\times$}}
\put(457,208){\makebox(0,0){$\times$}}
\put(483,217){\makebox(0,0){$\times$}}
\put(510,228){\makebox(0,0){$\times$}}
\put(536,236){\makebox(0,0){$\times$}}
\put(563,246){\makebox(0,0){$\times$}}
\put(589,254){\makebox(0,0){$\times$}}
\put(615,263){\makebox(0,0){$\times$}}
\put(642,272){\makebox(0,0){$\times$}}
\put(668,281){\makebox(0,0){$\times$}}
\put(694,289){\makebox(0,0){$\times$}}
\put(721,297){\makebox(0,0){$\times$}}
\put(747,305){\makebox(0,0){$\times$}}
\put(378,400){\makebox(0,0)[r]{$\ 10$}}
\put(422,400){\makebox(0,0){$\triangle$}}
\put(246,135){\makebox(0,0){$\triangle$}}
\put(273,149){\makebox(0,0){$\triangle$}}
\put(299,159){\makebox(0,0){$\triangle$}}
\put(325,169){\makebox(0,0){$\triangle$}}
\put(352,174){\makebox(0,0){$\triangle$}}
\put(378,179){\makebox(0,0){$\triangle$}}
\put(404,184){\makebox(0,0){$\triangle$}}
\put(431,189){\makebox(0,0){$\triangle$}}
\put(457,195){\makebox(0,0){$\triangle$}}
\put(483,200){\makebox(0,0){$\triangle$}}
\put(510,206){\makebox(0,0){$\triangle$}}
\put(536,212){\makebox(0,0){$\triangle$}}
\put(563,219){\makebox(0,0){$\triangle$}}
\put(589,224){\makebox(0,0){$\triangle$}}
\put(615,230){\makebox(0,0){$\triangle$}}
\put(642,234){\makebox(0,0){$\triangle$}}
\put(668,239){\makebox(0,0){$\triangle$}}
\put(694,243){\makebox(0,0){$\triangle$}}
\put(721,248){\makebox(0,0){$\triangle$}}
\put(747,253){\makebox(0,0){$\triangle$}}
\end{picture}


